XAI and Android Malware Models

Android malware detection based on machine learning (ML) and deep learning (DL) models is widely used for mobile device security. Such models offer benefits in terms of detection accuracy and efficiency, but it is often difficult to understand how such learning models make decisions. As a result, these popular malware detection strategies are generally treated as black boxes, which can result in a lack of trust in the decisions made, as well as making adversarial attacks more difficult to detect. The field of eXplainable Artificial Intelligence (XAI) attempts to shed light on such black box models. In this paper, we apply XAI techniques to ML and DL models that have been trained on a challenging Android malware classification problem. Specifically, the classic ML models considered are Support Vector Machines (SVM), Random Forest, and $k$-Nearest Neighbors ($k$-NN), while the DL models we consider are Multi-Layer Perceptrons (MLP) and Convolutional Neural Networks (CNN). The state-of-the-art XAI techniques that we apply to these trained models are Local Interpretable Model-agnostic Explanations (LIME), Shapley Additive exPlanations (SHAP), PDP plots, ELI5, and Class Activation Mapping (CAM). We obtain global and local explanation results, and we discuss the utility of XAI techniques in this problem domain. We also provide a literature review of XAI work related to Android malware.

==> figures/XAI_tools.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[ %smooth,
		   width=0.85\textwidth,
		   height=0.4\textwidth,
%		   height=0_425\textwidth,
	 	   x tick label style={scale=0.85,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0,
			/tikz/.cd
		   },
		   x label style={scale=0.85},
	 	   y tick label style={scale=0.85,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=4,
			/tikz/.cd
		    },
		   y label style={scale=0.85},
%                    xmin=-10,xmax=10,
                    ymin=0.0,ymax=0.0008,
                    symbolic x coords={2016(4),
                    	2017,2017(2),2017(3),2017(4),
                    	2018,2018(2),2018(3),2018(4),
			2019,2019(2),2019(3),2019(4),
			2020,2020(2),2020(3),2020(4),
			2021,2021(2),2021(3),2021(4),
			2022,2022(2),2022(3),2022(4),
			2023,2023(2)},
%                    xtick={,
%                    	2017,,,,
%                    	2018,,,,
%			2019,,,,
%			2020,,,,
%			2021,,,,
%			2022,,,,
%			2023,},
                    xtick={
                    	2017,
                    	2018,
			2019,
			2020,
			2021,
			2022,
			2023},
                    ytick={0.0000,0.0002,0.0004,0.0006,0.0008},
                    ylabel={Proportion of research papers},
                    enlarge x limits=0.01,
                    legend pos=north west,
%                    legend style={nodes={scale=0.85, transform shape},
                    legend style={nodes={scale=0.85},
%                    	at={(1.6,0.335)},
%                    	at={(1.55,0.19)},
%                         anchor=south east,
                         }
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.82,0.56)},
%                anchor=south,
%                column sep=1ex
%        }, 
                    ] 
\addplot[color=red,very thick,mark=none] coordinates { 
(2016(4),0.000)
(2017,0.000)
(2017(2),0.000)
(2017(3),0.000)
(2017(4),0.000)
(2018,0.000)
(2018(2),0.000)
(2018(3),0.000)
(2018(4),0.000)
(2019,0.0001)
(2019(2),0.0001)
(2019(3),0.0001)
(2019(4),0.0002)
(2020,0.000)
(2020(2),0.0002)
(2020(3),0.0001)
(2020(4),0.0002)
(2021,0.0001)
(2021(2),0.0002)
(2021(3),0.0001)
(2021(4),0.0002)
(2022,0.0001)
(2022(2),0.0004)
(2022(3),0.0001)
(2022(4),0.0003)
(2023,0.0002)
(2023(2),0.0003)
};
\addlegendentry{CAM}
\addplot[color=blue,very thick,mark=none] coordinates { 
(2016(4),0.000)
(2017,0.000)
(2017(2),0.000)
(2017(3),0.0001)
(2017(4),0.000)
(2018,0.000)
(2018(2),0.000)
(2018(3),0.000)
(2018(4),0.000)
(2019,0.000)
(2019(2),0.0001)
(2019(3),0.0001)
(2019(4),0.0002)
(2020,0.0002)
(2020(2),0.0001)
(2020(3),0.0002)
(2020(4),0.0002)
(2021,0.0002)
(2021(2),0.0004)
(2021(3),0.0005)
(2021(4),0.0003)
(2022,0.0004)
(2022(2),0.0002)
(2022(3),0.0003)
(2022(4),0.0004)
(2023,0.0006)
(2023(2),0.0004)
};
\addlegendentry{SHAP}
\addplot[color=green,very thick,mark=none] coordinates { 
(2016(4),0.000)
(2017,0.0001)
(2017(2),0.000)
(2017(3),0.000)
(2017(4),0.000)
(2018,0.000)
(2018(2),0.0001)
(2018(3),0.000)
(2018(4),0.0002)
(2019,0.0001)
(2019(2),0.000)
(2019(3),0.0001)
(2019(4),0.0002)
(2020,0.0003)
(2020(2),0.0002)
(2020(3),0.0002)
(2020(4),0.0004)
(2021,0.0004)
(2021(2),0.0003)
(2021(3),0.0004)
(2021(4),0.0003)
(2022,0.0002)
(2022(2),0.0002)
(2022(3),0.0003)
(2022(4),0.0002)
(2023,0.0003)
(2023(2),0.0002)
};
\addlegendentry{LIME}
\end{axis}
\end{tikzpicture}


==> figures/barAndroid.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=1.0}]
\pgfkeys{/pgf/number format/.cd,1000 sep={}}
\begin{axis}[%bar shift=0pt,
        width  = 0.85*\textwidth,
        height = 8.0cm,
        ymin=0,ymax=4.05,
        ytick={0,1,2,3,4},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=35.0pt,
%        ymajorgrids = true,
%        xlabel = {Max feature},
        ylabel = {Malware samples (in millions)},
        symbolic x coords={2012,2013,2014,2015,2016,2017,2018},
        xticklabels={2012,2013,2014,2015,2016,2017,2018},
	y tick label style={
%		rotate=60,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
%		sep=,
    		precision=0},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
 %       		rotate=60,
%		font=\small,
%		anchor=north east,
%		inner sep=0mm
		},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
%        nodes near coords,
%        every node near coord/.append style={%rotate=90, 
%%        								   anchor=west,
%%								  % font=\footnotesize,
%								   /pgf/number format/.cd,
%								   fixed,
%								   fixed zerofill,
%%%								   sep=,
%								   precision=0},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.06,
        enlarge x limits=0.1,
%        legend cell align=left,
%        legend style={
%%                at={(1,1.05)},
%%                anchor=south east,
%%	        nodes={rotate=90},%%%%% rotate text in legend
%%                at={(0.125,0)},
%%                at={(0.125,0)},
%%                at={(0.8775,0)},
%                at={(0.915,0.52)},
%                anchor=south,
%                column sep=1ex
%        },
]
\addplot [fill=blue,opacity=1.00]% 
coordinates {
(2012,0.214327)
(2013,1.192035)
(2014,1.548129)
(2015,2.333777)
(2016,3.246248)
(2017,3.002482)
(2018,4.000000)
};
\end{axis}
\end{tikzpicture}


==> figures/pie.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.85}]
%\pie{10/A, 20/B, 30/C, 40/D}
\pie{25/Airpush,
16/SMSreg,
13/Malap,
12/Boxer,
9/Agent,
8/FakeInst,
6/Locker,
4/BankBot,
4/Dogwin,
3/FakeApp}
\end{tikzpicture}

